Regular Games with Imperfect Information Are Not That Regular

We consider two-player games with imperfect information and the synthesis of a randomized strategy for one player that ensures the objective is satisfied almost-surely (i.e., with probability 1), regardless of the strategy of the other player. Imperfect information is modeled by an indistinguishability relation describing the pairs of histories that the first player cannot distinguish, a generalization of the traditional model with partial observations. The game is regular if it admits a regular function whose kernel commutes with the indistinguishability relation. The synthesis of pure strategies that ensure all possible outcomes satisfy the objective is possible in regular games, by a generic reduction that holds for all objectives. While the solution for pure strategies extends to randomized strategies in the traditional model with partial observations (which is always regular), we show that a similar reduction does not exist in the more general model. Despite that, we show that in regular games with Buechi objectives the synthesis problem is decidable for randomized strategies that ensure the outcome satisfies the objective almost-surely.

==> figures/game-as-information-tree.tex <==

\begin{gpicture}(40,50)(0,0)
%\put(0,0){\framebox(40,50){}}

%\begin{comment}


%\gasset{Nw=8,Nh=8,Nmr=4} % default
\gasset{Nw=8,Nh=8,Nmr=2}

\node[Nmarks=n](q1)(15,45){$U_1$}

\node[Nmarks=n](q2)(15,25){$U_2$}

\node[Nmarks=r](q3)(5,5){$U_3$}
\node[Nframe=n,Nmarks=n](q4)(25,5){$X$}

\node[Nframe=n,Nmarks=n](label)(37,5){}
\node[Nframe=n,Nmarks=n](labelreal)(37,4.7){\gray50{$U_1$}}
% One triangular small arrowhead \gasset{AHnb=1,AHdist=1.41,AHangle=20,AHLength=1.5,AHlength=1.41} 
\drawedge[ELside=r,ELpos=50, linegray=.6, AHangle=30, AHlength=0.2, dash={0.4 0.4}0](q4,label){}



\drawedge[ELside=l,ELpos=50, ELdist=1](q1,q2){$a,b$}
\drawedge[ELside=r,ELpos=50, ELdist=.5](q2,q3){$a,b$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q2,q4){$a,b$}




%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}



==> figures/game-as.tex <==

\begin{gpicture}(53,50)(0,0)
%\put(0,0){\framebox(40,50){}}
%\put(1,1){\framebox(48,48){}}

%\begin{comment}


%\gasset{Nw=8,Nh=8,Nmr=4} % default
\gasset{Nw=6,Nh=6,Nmr=3}

%\node[Nframe=n](label)(7,48){$\G$}

\node[Nmarks=n, Nmr=0](q0)(25,45){$q_0$}

\node[Nmarks=n](q1)(10,25){$q_1$}
\node[Nmarks=n](q2)(40,25){$q_2$}
\node[Nmarks=r](q3)(10,5){$q_3$}
\node[Nframe=n,Nmarks=n](q4)(40,5){$x$}
%\node[Nframe=n,Nmarks=n](s)(40,5){$q$}
\node[Nframe=n,Nmarks=n](label)(50,5){}
\node[Nframe=n,Nmarks=n](labelreal)(50,4.7){\gray50{$q_0$}}
% One triangular small arrowhead \gasset{AHnb=1,AHdist=1.41,AHangle=20,AHLength=1.5,AHlength=1.41} 
\drawedge[ELside=r,ELpos=50, linegray=.6, AHangle=30, AHlength=0.2, dash={0.4 0.4}0](q4,label){}

%\put(34,4.6){\makebox(0,0)[l]{$x$ \gray50{$\to q_0$}}}

%\node[Nframe=y,Nmarks=n](label)(42,5){\gray50{$x \to q_0$}}
%\drawedge[ELside=r,ELpos=50, linegray=.6](q10,q20){\gray50{$b_2$}}

\node[Nmarks=n, Nh=10, Nw=40,dash={0.5 1}0](box)(25,25){}


\drawedge[ELside=r,ELpos=50, ELdist=.5](q0,q1){$a_1,b_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q0,q2){$a_2,b_2$}

\drawedge[ELside=r,ELpos=50, ELdist=.5](q1,q3){$a_1,a_2$}
\drawedge[ELside=r,ELpos=30, ELdist=0](q1,q4){$b_1,b_2$}
\drawedge[ELside=l,ELpos=30, ELdist=0.5](q2,q3){$b_1,b_2$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q2,q4){$a_1,a_2$}



%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}



==> figures/game-cex-instantiated.tex <==
\scalebox{.64}{
\begin{gpicture}(100,86)(0,0)
%\put(0,0){\framebox(100,86){}}
%\put(1,1){\framebox(98,84){}}

%\begin{comment}


%\gasset{Nw=8,Nh=8,Nmr=4} % default
\gasset{Nw=6,Nh=6,Nmr=3}

%\node[Nframe=n](label)(2,82){$\G$}

\node[Nmarks=n, Nmr=0](q0)(35,82){$q_0$}

\node[Nmarks=n](q1)(10,66){$q_1$}
\node[Nmarks=n](q1p)(60,66){$q'_1$}


\node[Nmarks=n](l1)(4,54){$1$}
\node[Nmarks=n](l2)(54,54){$2$}

\node[Nmarks=n](l3)(7.5,4){$3$}
%\node[Nmarks=n](l4)(22.5,5){$4$}
%\node[Nmarks=n](l5)(37.5,5){$5$}
\node[Nmarks=n](l6)(42.5,4){$6$}
%\node[Nmarks=n](l3p)(62.5,5){$3$}
\node[Nmarks=n](l4p)(67.5,4){$4$}
\node[Nmarks=n](l5p)(82.5,4){$5$}
%\node[Nmarks=n](l6p)(97.5,5){$6$}

\node[Nmarks=n, Nmr=0](q2)(25,44){$q_2$}
\node[Nmarks=n, Nmr=0](q2p)(75,44){$q'_2$}

\node[Nmarks=n](q3)(12.5,24){$q_3$}
\node[Nmarks=n](q3p)(62.5,24){$q'_3$}
\node[Nmarks=n](q4)(37.5,24){$q_4$}
\node[Nmarks=n](q4p)(88.5,24){$q'_4$}


%\node[Nmarks=n, Nh=10, Nw=40,dash={0.5 1}0](box)(20,25){}
\node[Nmarks=n, Nh=8, Nw=58, Nmr=2, dash={0.5 1}0](box)(35,66){}

\node[Nmarks=n, Nh=8, Nw=58, Nmr=2,dash={0.5 1}0](box)(50,44){}

\node[Nmarks=n, Nh=8, Nw=33, Nmr=2,dash={0.5 1}0](box)(50,24){}
%\drawline[arcradius=2,AHnb=0,dash={0.5 1}0](23.5,29)(13.5,29)(13.5,17)(21.5,17)(21.5,27)(89.5,27)(89.5,17)(97.5,17)(97.5,29)(23.5,29)
\drawline[arcradius=2,AHnb=0,dash={0.5 1}0](18.5,32)(8.5,32)(8.5,20)(16.5,20)(16.5,30)(84.5,30)(84.5,20)(92.5,20)(92.5,32)(18.5,32)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=50, ELdist=.5](q0,q1){$t_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q0,q1p){$1-t_1$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=50, ELdist=.5](q1,l1){$\frac{1}{2}$}
\drawedge[ELside=r,ELpos=63, ELdist=.5](q1p,l2){$\frac{1}{2}$}

\drawedge[ELside=l,ELpos=48, ELdist=.5](q1,q2){$\frac{1}{2}$}
\drawedge[ELside=l,ELpos=48, ELdist=.5](q1p,q2p){$\frac{1}{2}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=46, ELdist=.5](q2,q3){$t_2$}
\drawedge[ELside=l,ELpos=54, ELdist=.5](q2,q4){$1-t_2$}

\drawedge[ELside=r,ELpos=46, ELdist=.5](q2p,q3p){$t_3$}
\drawedge[ELside=l,ELpos=54, ELdist=.5](q2p,q4p){$1-t_3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\drawedge[ELside=r,ELpos=48, ELdist=.5](q3,l3){$1$}
%\drawedge[ELside=l,ELpos=51, ELdist=.5](q3,l4){{\small $1\!-\!x_2$}}
%\drawedge[ELside=r,ELpos=48, ELdist=.5](q4,l5){{\small $x_3$}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q4,l6){$1$}

%\drawedge[ELside=r,ELpos=48, ELdist=.5](q3p,l3p){{\small $x_3$}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q3p,l4p){$1$}
\drawedge[ELside=r,ELpos=48, ELdist=.5](q4p,l5p){$1$}
%\drawedge[ELside=l,ELpos=51, ELdist=.5](q4p,l6p){{\small $1-x_2$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}}



==> figures/game-cex-mapped-instantiated.tex <==
\scalebox{.64}{
\begin{gpicture}(100,86)(0,0)
%\put(0,0){\framebox(100,86){}}
%\put(1,1){\framebox(98,84){}}

%\put(0,0){\framebox(105,83){}}
%\put(0,0){\makebox(0,0)[l]{\tiny{$\cdot$}}}
%\put(100,0){\makebox(0,0)[l]{\tiny{$\cdot$}}}
%\put(0,83){\makebox(0,0)[l]{\tiny{$\cdot$}}}
\put(100,86){\makebox(0,0)[l]{\tiny{$\cdot$}}}



%\begin{comment}


%\gasset{Nw=8,Nh=8,Nmr=4} % default
\gasset{Nw=6,Nh=6,Nmr=3}

%\node[Nframe=n](label)(2,82){$\H$}

\node[Nmarks=n, Nmr=0](q0)(35,82){$p_0$}

\node[Nmarks=n](q1)(10,66){$p_1$}
%\node[Nmarks=n](q1p)(65,65){$p'_1$}


\node[Nmarks=n](l1)(4,54){$1$}
%\node[Nmarks=n](l2)(55,53){$2$}

\node[Nmarks=n](l3)(7.5,4){$3$}
\node[Nmarks=n](l4)(17.5,4){$4$}
\node[Nmarks=n](l5)(32.5,4){$5$}
\node[Nmarks=n](l6)(42.5,4){$6$}
%\node[Nmarks=n](l3p)(62.5,5){$3$}
%\node[Nmarks=n](l4p)(72.5,5){$4$}
%\node[Nmarks=n](l5p)(87.5,5){$5$}
%\node[Nmarks=n](l6p)(97.5,5){$6$}

\node[Nmarks=n, Nmr=0](q2)(25,44){$p_2$}
%\node[Nmarks=n, Nmr=0](q2p)(80,45){$p'_2$}

\node[Nmarks=n](q3)(12.5,24){$p_3$}
%\node[Nmarks=n](q3p)(67.5,25){$p_3$}
\node[Nmarks=n](q4)(37.5,24){$p_4$}
%\node[Nmarks=n](q4p)(93.5,25){$p_4$}


%\node[Nmarks=n, Nh=10, Nw=40,dash={0.5 1}0](box)(20,25){}
%\node[Nmarks=n, Nh=8, Nw=58, Nmr=2, dash={0.5 1}0](box)(40,65){}

%\node[Nmarks=n, Nh=8, Nw=58, Nmr=2,dash={0.5 1}0](box)(55,45){}

\node[Nmarks=n, Nh=8, Nw=34, Nmr=2,dash={0.5 1}0](box)(25,24){}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=50, ELdist=.5](q0,q1){$1$}
%\drawedge[ELside=l,ELpos=50, ELdist=.5](q0,q1p){$1-z_1$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=50, ELdist=.5](q1,l1){$\frac{1}{2}$}
%\drawedge[ELside=r,ELpos=63, ELdist=.5](q1p,l2){$\frac{1}{2}$}

\drawedge[ELside=l,ELpos=48, ELdist=.5](q1,q2){$\frac{1}{2}$}
%\drawedge[ELside=l,ELpos=48, ELdist=.5](q1p,q2p){$\frac{1}{2}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=53, ELdist=.5](q2,q3){$1-\myblue{y_2}$}
\drawedge[ELside=l,ELpos=47, ELdist=.5](q2,q4){\myblue{$y_2$}}

%\drawedge[ELside=r,ELpos=46, ELdist=.5](q2p,q3p){$z_3$}
%\drawedge[ELside=l,ELpos=54, ELdist=.5](q2p,q4p){$1-z_3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\drawedge[ELside=r,ELpos=48, ELdist=.5](q3,l3){\myblue{{\small $y_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q3,l4){{\small $1\!-\!\myblue{y_2}$}}
\drawedge[ELside=r,ELpos=48, ELdist=.5](q4,l5){\myblue{{\small $y_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q4,l6){{\small $1-\myblue{y_2}$}}

%\drawedge[ELside=r,ELpos=48, ELdist=.5](q3p,l3p){{\small $y_2$}}
%\drawedge[ELside=l,ELpos=51, ELdist=.5](q3p,l4p){{\small $1-y_2$}}
%\drawedge[ELside=r,ELpos=48, ELdist=.5](q4p,l5p){{\small $y_2$}}
%\drawedge[ELside=l,ELpos=51, ELdist=.5](q4p,l6p){{\small $1-y_2$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}
}


==> figures/game-cex-mapped.tex <==
%\def\factor{.64}

\scalebox{.64}{
\begin{gpicture}(100,86)(0,0)
%\put(0,0){\framebox(100,86){}}
%\put(1,1){\framebox(98,84){}}

%\begin{comment}


%\gasset{Nw=8,Nh=8,Nmr=4} % default
\gasset{Nw=6,Nh=6,Nmr=3}

%\node[Nframe=n](label)(2,82){$\H$}

\node[Nmarks=n, Nmr=0](q0)(35,82){$p_0$}

\node[Nmarks=n](q1)(10,66){$p_1$}
\node[Nmarks=n](q1p)(60,66){$p'_1$}


\node[Nmarks=n](l1)(4,54){$1$}
\node[Nmarks=n](l2)(54,54){$2$}

\node[Nmarks=n](l3)(7.5,4){$3$}
\node[Nmarks=n](l4)(17.5,4){$4$}
\node[Nmarks=n](l5)(32.5,4){$5$}
\node[Nmarks=n](l6)(42.5,4){$6$}
\node[Nmarks=n](l3p)(57.5,4){$3$}
\node[Nmarks=n](l4p)(67.5,4){$4$}
\node[Nmarks=n](l5p)(82.5,4){$5$}
\node[Nmarks=n](l6p)(92.5,4){$6$}

\node[Nmarks=n, Nmr=0](q2)(25,44){$p_2$}
\node[Nmarks=n, Nmr=0](q2p)(75,44){$p'_2$}

\node[Nmarks=n](q3)(12.5,24){$p_3$}
\node[Nmarks=n](q3p)(62.5,24){$p_3$}
\node[Nmarks=n](q4)(37.5,24){$p_4$}
\node[Nmarks=n](q4p)(88.5,24){$p_4$}


%\node[Nmarks=n, Nh=10, Nw=40,dash={0.5 1}0](box)(20,25){}
\node[Nmarks=n, Nh=8, Nw=58, Nmr=2, dash={0.5 1}0](box)(35,66){}

\node[Nmarks=n, Nh=8, Nw=58, Nmr=2,dash={0.5 1}0](box)(50,44){}

\node[Nmarks=n, Nh=8, Nw=83, Nmr=2,dash={0.5 1}0](box)(50,24){}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=50, ELdist=.5](q0,q1){$z_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q0,q1p){$1-z_1$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=63, ELdist=.5](q1,l1){\mygreen{$y_1$}}
\drawedge[ELside=r,ELpos=63, ELdist=.5](q1p,l2){\mygreen{$y_1$}}

\drawedge[ELside=l,ELpos=48, ELdist=.5](q1,q2){$1-\mygreen{y_1}$}
\drawedge[ELside=l,ELpos=48, ELdist=.5](q1p,q2p){ $1-\mygreen{y_1}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=46, ELdist=.5](q2,q3){$z_2$}
\drawedge[ELside=l,ELpos=54, ELdist=.5](q2,q4){$1-z_2$}

\drawedge[ELside=r,ELpos=46, ELdist=.5](q2p,q3p){$z_3$}
\drawedge[ELside=l,ELpos=54, ELdist=.5](q2p,q4p){$1-z_3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\drawedge[ELside=r,ELpos=48, ELdist=.5](q3,l3){\myblue{{\small $y_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q3,l4){{\small $1\!-\!\myblue{y_2}$}}
\drawedge[ELside=r,ELpos=48, ELdist=.5](q4,l5){\myblue{{\small $y_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q4,l6){{\small $1-\myblue{y_2}$}}

\drawedge[ELside=r,ELpos=48, ELdist=.5](q3p,l3p){\myblue{{\small $y_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q3p,l4p){{\small $1-\myblue{y_2}$}}
\drawedge[ELside=r,ELpos=48, ELdist=.5](q4p,l5p){\myblue{{\small $y_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q4p,l6p){{\small $1\!-\!\myblue{y_2}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}}



==> figures/game-cex.tex <==
\scalebox{.64}{
\begin{gpicture}(100,86)(0,0)
%\put(0,0){\framebox(100,86){}}
%\put(1,1){\framebox(98,84){}}
%\begin{comment}


%\gasset{Nw=8,Nh=8,Nmr=4} % default
\gasset{Nw=6,Nh=6,Nmr=3}

%\node[Nframe=n](label)(2,82){$\G$}

\node[Nmarks=n, Nmr=0](q0)(35,82){$q_0$}

\node[Nmarks=n](q1)(10,66){$q_1$}
\node[Nmarks=n](q1p)(60,66){$q'_1$}


\node[Nmarks=n](l1)(4,54){$1$}
\node[Nmarks=n](l2)(54,54){$2$}

\node[Nmarks=n](l3)(7.5,4){$3$}
\node[Nmarks=n](l4)(17.5,4){$4$}
\node[Nmarks=n](l5)(32.5,4){$5$}
\node[Nmarks=n](l6)(42.5,4){$6$}
\node[Nmarks=n](l3p)(57.5,4){$3$}
\node[Nmarks=n](l4p)(67.5,4){$4$}
\node[Nmarks=n](l5p)(82.5,4){$5$}
\node[Nmarks=n](l6p)(92.5,4){$6$}

\node[Nmarks=n, Nmr=0](q2)(25,44){$q_2$}
\node[Nmarks=n, Nmr=0](q2p)(75,44){$q'_2$}

\node[Nmarks=n](q3)(12.5,24){$q_3$}
\node[Nmarks=n](q3p)(62.5,24){$q'_3$}
\node[Nmarks=n](q4)(37.5,24){$q_4$}
\node[Nmarks=n](q4p)(88.5,24){$q'_4$}


%\node[Nmarks=n, Nh=10, Nw=40,dash={0.5 1}0](box)(20,25){}
\node[Nmarks=n, Nh=8, Nw=58, Nmr=2, dash={0.5 1}0](box)(35,66){}

\node[Nmarks=n, Nh=8, Nw=58, Nmr=2,dash={0.5 1}0](box)(50,44){}

\node[Nmarks=n, Nh=8, Nw=33, Nmr=2,dash={0.5 1}0](box)(50,24){}
\drawline[arcradius=2,AHnb=0,dash={0.5 1}0](18.5,32)(8.5,32)(8.5,20)(16.5,20)(16.5,30)(84.5,30)(84.5,20)(92.5,20)(92.5,32)(18.5,32)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=50, ELdist=.5](q0,q1){$t_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q0,q1p){$1-t_1$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=61, ELdist=.5](q1,l1){\mygreen{{\small $x_1$}}}
\drawedge[ELside=r,ELpos=63, ELdist=.5](q1p,l2){\mygreen{{\small $x_1$}}}

\drawedge[ELside=l,ELpos=48, ELdist=.5](q1,q2){{\small $1-\mygreen{x_1}$}}
\drawedge[ELside=l,ELpos=48, ELdist=.5](q1p,q2p){{\small $1-\mygreen{x_1}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\drawedge[ELside=r,ELpos=46, ELdist=.5](q2,q3){$t_2$}
\drawedge[ELside=l,ELpos=54, ELdist=.5](q2,q4){$1-t_2$}

\drawedge[ELside=r,ELpos=46, ELdist=.5](q2p,q3p){$t_3$}
\drawedge[ELside=l,ELpos=54, ELdist=.5](q2p,q4p){$1-t_3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\drawedge[ELside=r,ELpos=48, ELdist=.5](q3,l3){\myblue{{\small $x_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q3,l4){{\small $1\!-\!\myblue{x_2}$}}
\drawedge[ELside=r,ELpos=48, ELdist=.5](q4,l5){\myred{{\small $x_3$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q4,l6){{\small $1-\myred{x_3}$}}

\drawedge[ELside=r,ELpos=48, ELdist=.5](q3p,l3p){\myred{{\small $x_3$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q3p,l4p){{\small $1-\myred{x_3}$}}
\drawedge[ELside=r,ELpos=48, ELdist=.5](q4p,l5p){\myblue{{\small $x_2$}}}
\drawedge[ELside=l,ELpos=51, ELdist=.5](q4p,l6p){{\small $1\!-\!\myblue{x_2}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}
}

